Parity Games on Temporal Graphs

Temporal graphs are a popular modelling mechanism for dynamic complex systems that extend ordinary graphs with discrete time. Simply put, time progresses one unit per step and the availability of edges can change with time. We consider the complexity of solving $\omega$-regular games played on temporal graphs where the edge availability is ultimately periodic and fixed a priori. We show that solving parity games on temporal graphs is decidable in PSPACE, only assuming the edge predicate itself is in PSPACE. A matching lower bound already holds for what we call punctual reachability games on static graphs, where one player wants to reach the target at a given, binary encoded, point in time. We further study syntactic restrictions that imply more efficient procedures. In particular, if the edge predicate is in $P$ and is monotonically increasing for one player and decreasing for the other, then the complexity of solving games is only polynomially increased compared to static graphs.

==> pics/example1.tpg.tikz <==
\begin{tikzpicture}[
RED/.style = {color=red, fill=red!20},
BLUE/.style = {color=blue, fill=blue!20}
    ]%[-{Stealth[length=3mm, width=2mm]},node distance={30mm}, thick, 
        %draw=none for invis
        \node[estate, BLUE, label={1}] (s) at (0, 0){$s$};
        \node[estate,RED, label={3}] (v) at (8, 0){$v$};
        \node[ostate,RED, label={2} ] (u) at (4, 0){$u$};
        \node[ostate,RED, label={below:2}](w) at (8, -3){$w$};
        \node[ostate,BLUE, label={below:2}] (t) at (0, -3){$t$};
        \node[ostate,BLUE, label={below:4}] (r) at (4, -3){$r$};

        \draw  (s) edge [loop left] node [above]{} (s);
        \draw  (t) edge [loop left] node [above]{} (t);
        \draw  (s) edge (u);
        \draw  (s) edge [bend right] node [sloped,auto]{$x\equiv0 \mod 5$} (t);
        \draw  (t) edge [bend right] (s);
        \draw  (u) edge node [above, sloped]{$\lnot (x\equiv 0\mod3)$} (t);
        \draw  (u) edge node [above]{$(x\equiv0 \mod 3)\lor$}
                        node [below]{$(x\equiv 1 \mod 3)$} (v);
        \draw  (v) edge (w);
        \draw  (w) edge (u);
        \draw (t) edge (r);
        \draw (r) edge[loop right] (r);
\end{tikzpicture}


==> pics/example2.tg.tikz <==
\begin{tikzpicture}[-{Stealth[length=3mm, width=2mm]},node distance={30mm}, thick, main/.style = {draw, circle}, mainsq/.style = {draw, minimum size = 0.8cm},maindiam/.style = {draw, diamond, minimum size = 1cm}]
    \node[maindiam](source) at (0,0){$s$};
    \node[maindiam, draw=none, color=blue!50](sourcelabel) at (0,-0.7){$1$};
    \node[mainsq](safety) at (3,0){$u$};
    \node[maindiam, draw=none, color=blue!50](safetylabel) at (3,-0.7){$2$};
    \node[maindiam](sink) at (6,1.75){$t$};
    \node[maindiam, draw=none, color=blue!50](sinklabel) at (6,1.05){$1$};
    \node[maindiam](sinkprime) at (6,0){$t'$};
    \node[maindiam, draw=none, color=blue!50](sinkprimelabel) at (6,-0.7){$1$};
    
    \path[every loop/.append style=-{Stealth[length=3mm, width=2mm]}]
    (source) edge node [above,sloped]{$x\equiv0\mod2$} (safety)
    (source) edge [bend left] node [above,sloped]{$\true$} (sink)
    (safety) edge node [above,sloped]{$x\equiv1\mod2$} (sink)
    (safety) edge node [above,sloped]{$x\equiv1\mod2$} (sinkprime)
    (sink) edge [loop right] node [auto]{$\true$} (sink)
    ;
\end{tikzpicture}


==> pics/example2.tpg.tikz <==
\begin{tikzpicture}
    \node[estate, label={1}](source) at (0,0){$s$};
    \node[ostate, label={2}](safety) at (4,0){$u$};
    \node[estate, label={1}](sink) at (8,1.75){$t$};
    \node[estate, label={1}](sinkprime) at (8,0){$t'$};
    
    \path[every loop/.append style=-{>}]
    (source) edge node [above,sloped]{$x\equiv0\mod2$} (safety)
    (source) edge [bend left] node [above,sloped]{$\true$} (sink)
    (safety) edge node [above,sloped]{$x\equiv1\mod2$} (sink)
    (safety) edge node [above,sloped]{$x\equiv1\mod2$} (sinkprime)
    (sink) edge [loop right] node [auto]{$\true$} (sink)
    ;
\end{tikzpicture}


==> pics/example3.cert.tikz <==
\begin{tikzpicture}
        \node[state] (s) at (0, 0){$s$};
        \node[state] (v) at (8, 0){$v$};
        % \node[state] (u) at (4, 0){$u$};
        %\node[state](w) at (8, -3){$w$};
        \node[state] (t) at (0, -3){$t$};
        \node[state](r) at (4, -3){$r$};

        \draw  (s) edge [loop left] node {$2$} (s);
        \draw  (t) edge [loop left] node {$2$} (t);
        \draw  (s) edge [bend right] node[left]{$2$} (t);
        \draw  (s) edge  node[auto] {$4$} (r);
        \draw  (t) edge [bend right] node[right] {$2$} (s);
        \draw  (v) edge node[above] {$3$} (s);
        \draw  (v) edge node[above] {$3$} (t);
        \draw  (v) edge node[above] {$4$} (r);
        \draw (t) edge  node[above] {$4$}(r);
        \draw  (r) edge [loop right] node[right] {$4$} (r);
\end{tikzpicture}


==> pics/prg-to-mrg-simple.tikz <==
\begin{tikzpicture}[-{Stealth[length=3mm, width=2mm]},node distance={30mm}, thick, 
	mainsq/.style = {draw, minimum size = 0.5cm},
	newsq/.style = {draw, minimum size = 1cm},
	maindiam/.style = {draw, diamond, minimum size = 0.7cm},
	newdiam/.style = {green, draw, diamond, minimum size = 1.2cm},
	xscale=2]
	
	%draw=none for invis
	\node[newsq] (target) at (10, 0){\LARGE{$s$}};
	\node[newdiam, color=red] (choice) at (13, 0){\LARGE{$u$}};
	
	\path[every loop/.append style=-{Stealth[length=3mm, width=2mm]}]
	(7, 2) edge [-] node [above]{} (10, 2)
	(7, -2) edge [-] node [above]{} (10, -2)
	(10, 2) edge [-] node [above]{} (target)
	(10, -2) edge [-] node [above]{} (target)
	(target) edge [color=red] node [above]{$x=T$} (choice)
	;	
\end{tikzpicture}

==> pics/prg-to-mrg.tikz <==

			\begin{tikzpicture}
				
				%draw=none for invis
				\node[ostate] (v) at (10, 0){$v$};
				\node[estate, color=red, fill=red!20] (w) at (12.75, 0){$w$};
				\node[estate, color=red, fill=red!20] (top) at (15, -1){$\top$};
				\node[estate, color=red, fill=red!20] (bot) at (15, 1){$\bot$};
				
				\path[every loop/.append style=-{>}]
				(7, 1.5) edge [-] node [above]{} (10.08, 1.5)
				(7, -1.5) edge [-] node [above]{} (10.08, -1.5)
				(10, 1.56) edge [-] node [above]{} (10,0.25)
				(10, -1.56) edge [-] node [above]{} (10,-0.25)
				(v) edge [color=red] node [above]{} (w)
				(v) edge [color=red, bend left] node [above, sloped]{$x\leq T-1$} (bot)
				(w) edge [color=red] node [above, color=red, sloped]{$x\leq T+1$} (top)
				(w) edge [color=red] node [above]{} (bot)
				(bot) edge [loop right, color=red] node [above]{} (bot)
				(top) edge [loop right, color=red] node [above]{} (top)
				;	
			\end{tikzpicture}


==> pics/prg-to-prg.tikz <==

			\begin{tikzpicture}[]
				
				%draw=none for invis
				\node[ostate] (v) at (10, 0){$v$};
				\node[estate, color=red, fill=red!20] (w) at (12.75, 0){$w$};
				\node[estate, scale=0.7] (player0) at (8, 0.7){};
				\node[ostate, scale=0.7] (player1) at (8,-0.7){};
				\node[draw=none] (player0dest) at (6, 0.7){$\dots$};
				\node[draw=none] (player1dest) at (6, -0.7){$\dots$};
				\node[ostate, color=red, fill=red!20] (top) at (15, -1.5){$\top$};
				\node[ostate, color=red, fill=red!20] (bot) at (15, 1.5){$\bot$};
				
				\path[every loop/.append style=-{>}]
				(5, 1.5) edge [-] node [above]{} (10.08, 1.5)
				(5, -1.5) edge [-] node [above]{} (10.08, -1.5)
				(10, 1.56) edge [-] node [above]{} (10, 0.25)
				(10, -1.56) edge [-] node [above]{} (10, -0.25)
				(player0) edge [] node [below, color=red]{$x<T$} (player0dest)
				(v) edge [color=red] node [above]{} (w)
				(player1) edge [] node [above]{} (player1dest)
				(w) edge [color=red] node [above, color=red, sloped]{$x<1$} (top)
				(w) edge [color=red] node [above]{} (bot)
				(bot) edge [loop right, color=red] node [above]{} (bot)
				(top) edge [loop right, color=red] node [above]{} (top)
				(player0) edge [bend left=30, color=red] node [above]{} (bot)
				(player1) edge [bend left, color=red] node [below, color=red, sloped]{$x\geq T$} (bot)
				;
			\end{tikzpicture}

